On the Learning and Learnability of Quasimetrics

Our world is full of asymmetries. Gravity and wind can make reaching a place easier than coming back. Social artifacts such as genealogy charts and citation graphs are inherently directed. In reinforcement learning and control, optimal goal-reaching strategies are rarely reversible (symmetrical). Distance functions supported on these asymmetrical structures are called quasimetrics. Despite their common appearance, little research has been done on the learning of quasimetrics. Our theoretical analysis reveals that a common class of learning algorithms, including unconstrained multilayer perceptrons (MLPs), provably fails to learn a quasimetric consistent with training data. In contrast, our proposed Poisson Quasimetric Embedding (PQE) is the first quasimetric learning formulation that both is learnable with gradient-based optimization and enjoys strong performance guarantees. Experiments on random graphs, social graphs, and offline Q-learning demonstrate its effectiveness over many common baselines.

==> figtext/theory/qmet_gen_orth_equi_fail_construction.tex <==
%auto-ignore
%!TEX root = ../../main.tex
% \vspace{-10pt}%
\ifdefined\appdefn%
\vspace{-14pt}%
\else
\vspace{-29pt}%
\fi
\scalebox{0.89}{
\begin{tikzpicture}[bayes_net, node distance = 0.5cm, every node/.style={inner sep=0}]
    \node[main_node, minimum size=0.82cm] (1y) {$y$};
    \node[main_node, minimum size=0.82cm] (1x) [above left = -0.02cm and 2.4cm of 1y] {$x$};
    \node[main_node, minimum size=0.82cm] (1z) [below left = -0.02cm and 2.4cm of 1y] {$z$};
    \node[main_node, minimum size=0.82cm] (1yp) [above right = -0.02cm and 2.4cm of 1x] {$y'$};
    \node[main_node, minimum size=0.82cm] (1wp) [above right = -0.02cm and 2.4cm  of 1y] {$w'$};
    \node[main_node, minimum size=0.82cm] (1w) [below right = -0.02cm and 2.4cm of 1y] {$w$};
    \node[] (1ineq) [below = 0.8cm of 1y, inner sep=4pt, rounded corners=0.3cm, fill=black, opacity=0.08, text opacity=1, align=center,
    minimum width=7.07cm
    ]
    {\small
    % Constraint: $\hat{d}(x, z)  \leq \hat{d}(y, z) + \hat{d}(x, y) $ \\[6pt]
    $\displaystyle
        \vio(\hat{d})
        \geq \frac{\hat{d}(x, z)}{\hat{d}(x, y) + \hat{d}(y, z)}
        \geq \frac{c\vphantom{\hat{d}(y, z)}}{\dis_S(\hat{d})(\dis_S(\hat{d})+\hat{d}(y, z))}
        $%
    };

    \node[] (1tr) [below left = 0cm and -7.5cm of 1ineq, inner sep=4pt, rounded corners=0.3cm] {$\displaystyle\begin{aligned}
        \text{Training (\raisebox{2pt}{\protect\tikz{\protect\draw[line width=1.25pt, ->, thick, >=stealth'] (0, 0) -- (0.65, 0);}}\hspace{-1pt}) : }\hphantom{d}
        d(x, z) &= c,\hphantom{1l}
        d(w, z) = 1, \\[-0.6ex]
        d(x, {\color{blue} y}) &= 1,\hphantom{cl}
        d(y, {\color{blue} w'}) = 1. \\[-0.3ex]
        \text{Test (\raisebox{2pt}{\protect\tikz{\protect\draw[line width=1.25pt, ->, thick, >=stealth', dashed] (0, 0) -- (0.65, 0);}}\hspace{-1pt}) : }\hphantom{d} \hat{d}(y, z) & = {\color{red} ?}
    \end{aligned}$};

    \tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
        {\arrow[scale=0.825,>=stealth']{>}}},postaction={decorate}}}
    \path[]
    (1x) edge[-, myptr, line width=1.4pt] [right] node [left=3pt] {$c$} (1z)
    (1w) edge[-, myptr, line width=1.4pt] [right] node [below=3pt] {$1$} (1z)
    (1x) edge[-, myptr, line width=1.4pt] [right] node [midway, above=3pt] {$1$} (1y)
    (1y) edge[-, myptr, line width=1.4pt] [right] node [pos=0.45, above=3pt] {$1$} (1wp)
    (1y) edge[-, myptr, dashed, line width=1.4pt] [right] node [above=3pt] {\color{red} $?$} (1z)
    ;

    \node[main_node, minimum size=0.82cm] (2y) [right = 7.25cm of 1y] {$y$};
    \node[main_node, minimum size=0.82cm] (2x) [above left = -0.02cm and 2.4cm of 2y] {$x$};
    \node[main_node, minimum size=0.82cm] (2z) [below left = -0.02cm and 2.4cm of 2y] {$z$};
    \node[main_node, minimum size=0.82cm] (2yp) [above right = -0.02cm and 2.4cm of 2x] {$y'$};
    \node[main_node, minimum size=0.82cm] (2wp) [above right = -0.02cm and 2.4cm  of 2y] {$w'$};
    \node[main_node, minimum size=0.82cm] (2w) [below right = -0.02cm and 2.4cm of 2y] {$w$};


    \node[] (2ineq) [below = 0.8cm of 2y, inner sep=4pt, rounded corners=0.3cm, fill=black, opacity=0.08, text opacity=1, align=center,
    minimum width=7.07cm
    ]
    {
    \small
    % Constraint: $\hat{d}(y, z) \leq \hat{d}(y, w) + \hat{d}(w, z)$ \\[6pt]
    $\displaystyle
     \vio(\hat{d})
        \geq \frac{\hat{d}(y, z)}{\hat{d}(y, w) + \hat{d}(w, z)}
        \geq \frac{\hat{d}(y, z)}{2\cdot\dis_S(\hat{d})}
    $
    % \end{aligned}$%
    };

    \node[] (2tr) [below left = 0cm and -7cm of 2ineq, inner sep=4pt, rounded corners=0.3cm] {$\displaystyle\begin{aligned}
        \text{Training (\raisebox{2pt}{\protect\tikz{\protect\draw[line width=1.25pt, ->, thick, >=stealth'] (0, 0) -- (0.65, 0);}}\hspace{-1pt}) : }\hphantom{d}
        d(x, z) &= c,\hphantom{1l}
        d(w, z) = 1, \\[-0.6ex]
        d(x, {\color{blue} y'}) &= 1,\hphantom{cl}
        d(y, {\color{blue} w}) = 1. \\[-0.3ex]
        \text{Test (\raisebox{2pt}{\protect\tikz{\protect\draw[line width=1.25pt, ->, thick, >=stealth', dashed] (0, 0) -- (0.65, 0);}}\hspace{-1pt}) : }\hphantom{d} \hat{d}(y, z) & = {\color{red} ?}
    \end{aligned}$};

    \path[]
    (2x) edge[-, myptr, line width=1.4pt] [right] node [left=3pt] {$c$} (2z)
    (2w) edge[-, myptr, line width=1.4pt] [right] node [below=3pt] {$1$} (2z)
    (2x) edge[-, myptr, line width=1.4pt] [right] node [midway, above=3pt] {$1$} (2yp)
    (2y) edge[-, myptr, line width=1.4pt] [right] node [pos=0.45, above=3pt] {$1$} (2w)
    (2y) edge[-, myptr, dashed, line width=1.4pt] [right] node [above=3pt] {\color{red} $?$} (2z)
    ;

    % \draw[block filldraw] (-0.45,-5.4) rectangle (9.8,-4.4) ;

    \begin{scope}[on background layer]
        \fill[fill=black, opacity=0.08] \convexpath{1z,1x,1y}{0.53cm};
        \fill[fill=black, opacity=0.08] \convexpath{2y,2w,2z}{0.53cm};
    \end{scope}
\end{tikzpicture}
}
% \vspace{-1.5pt}
% \begin{subfigure}[t]{0.49\linewidth}
%     \centering
%     \caption{The \qmet and training set restrict valid predictions for  the heldout pair to be $\hat{d}(y, z) \geq c - 1$.}
% \end{subfigure}\hfill%
% \begin{subfigure}[t]{0.49\linewidth}
%     \centering
%     \caption{The \qmet and training set restrict valid predictions for  the heldout pair to be $\hat{d}(y, z) \leq 2$.}
% \end{subfigure}
\vspace{-22pt}
\caption{
% \textbf{Learning algorithms equivariant to orthogonal transforms can not differentiate these training sets with different \qmet constraints.}
Two training sets
% (\raisebox{2pt}{\protect\tikz{\protect\draw[line width=1.25pt, ->, thick, >=stealth'] (0, 0) -- (0.5, 0);}}\hspace{-1pt})
pose incompatible constraints (\raisebox{-2pt}{\protect\tikz{\fill[fill=black, opacity=0.15]  circle(1ex);}})
for the test pair distance $d(y, z)$.
% But with one hot but can be orthogonally transformed to one another withou affecting the test pair.
 % (\raisebox{2pt}{\protect\tikz{\protect\draw[line width=1.25pt, ->, thick, dashed, >=stealth'] (0, 0) -- (0.5, 0);}}\hspace{-1pt}).
% ${\color{blue} y,y',w,w'}$ only appear once \emph{as 2nd input} over training pairs, and do no appear \emph{as 2nd input} in the test pair.
% $\smash{\color{blue} y,y',w,w'}$ only appear once as \emph{2nd input} of training pairs, and not as \emph{2nd input} of the test pair.
% equivariant to orthogonal transforms
% With one-hot features and appropriate $c$, \orthequi algorithms must predict the same $\smash{\hat{d}}(y, z)$ for both cases, and thus having large \vio/\dis in one.
% With one-hot features, we may freely interchange $y \leftrightarrow y'$ and $w \leftrightarrow w'$ where they appear as 2nd input in training pairs, without affecting the prediction $\hat{d}(y, z)$ from an algorithm equivariant to orthogonal transforms. Hence, the algorithm must fail on one of these cases with high \vio.\vspace{-10pt}
%
With one-hot features, an orthogonal transform can exchange $(*, {\color{blue}y})\leftrightarrow (*, {\color{blue}y'})$ and $(*, {\color{blue}w}) \leftrightarrow (*, {\color{blue}w'})$, leaving the test pair $(y, z)$ unchanged, but transforming the training set from one scenario to the other. Given either set, an \orthequi algorithm must attain same training \dis and predict identically on $(y, z)$. For appropriate $c$, this implies large \dis (not fitting training set) or \vio (not approximately a quasimetric) in one of these cases.
}
\ifdefined\appdefn%
\else
\vspace{-1pt}%
\fi

